Design of metamaterial-based heat manipulators by isogeometric shape optimization

There has been a growing interest in controlled heat flux manipulation to increase the efficiency of thermal apparatus. Heat manipulators control and manipulate heat flow. A key to the effective performance of these heat manipulators is their thermal design. Such designs can be achieved by a periodic assembly of unit cells (known as metamaterials or meta-structure), whose geometry and material properties can be optimized for a specific objective. In this work, we focus on thermal metamaterial-based heat manipulators such as thermal concentrator (which concentrates the heat flux in a specified region of the domain). The main scope of the current work is to optimize the shape of the heat manipulators using Particle Swarm Optimization (PSO) method. The geometry is defined using NURBS basis functions due to the higher smoothness and continuity and the thermal boundary value problem is solved using Isogeometric Analysis (IGA). Often, nodes as design variables (as in Lagrange finite element method) generate the serrate shapes of boundaries which need to be smoothened later. For the NURBS-based boundary with the control points as design variables, the required smoothness can be predefined through knot vectors and smoothening in the post-processing can be avoided. The optimized shape generated by PSO is compared with the other shape exploited in the literature. The effects of the number of design variables, the thermal conductivity of the materials used, as well as some of the geometry parameters on the optimum shapes are also demonstrated.

==> Figures_chen2015case/chen2015casev5c_domain_zoom.tikz <==

\begin{tikzpicture}
[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,line width=2.5pt,white]
\node[inner sep=0pt] (main_view) at (0,0){\pgfimage[interpolate=true,height=12cm]{Figures_methodology/nurbspatch_file.jpeg}};

% \fill[fill=black,fill opacity=0.1] (0,0) -- (2,0) -- (2,2) -- (0,2) -- cycle;
% \fill[fill=black,fill opacity=0.1] (5,-2) -- (10,-2) -- (10,3) -- (5,3) -- cycle;
\coordinate (a1) at (-4.3,0.15);
\coordinate (a11) at (-4.22,0.23);
\coordinate (b1) at (0.98,0.15);
\coordinate (c1) at (0.98,5.54);
\coordinate (c11) at (0.9,5.46);
\coordinate (d1) at (-4.3,5.54);
\coordinate (a2) at (7.53,-5.95);
\coordinate (b2) at (18.2,-5.95);
\coordinate (c2) at (18.2,4.73);
\coordinate (d2) at (7.53,4.73);
\draw (a1) rectangle (c1);
% \draw [line width=2pt,white](a11) rectangle (c11);
%\draw (a2) rectangle (c2);
% \draw (a1) : (a2);
% \draw (b1) -- (b2);
% \draw (c1) -- (c2);
% \draw (d1) -- (d2);

\node[inner sep=0pt] (zoom view) at (13,-0.05)
    {\includegraphics[width=11cm]{Figures_methodology/design_var.png}}; 
\end{tikzpicture}


%  \begin{figure}[htbp!]
%     \centering
%     \begin{subfigure}[b]{0.48\textwidth}{\centering\includegraphics[width=1\textwidth]{Figures_methodology/nurbspatch_file.jpeg}}
%         \caption{PHT-spline}
%         \label{figure:pht_shapefn}
%     \end{subfigure}\quad
%      \begin{subfigure}[b]{0.48\textwidth}{\centering\includegraphics[width=1\textwidth]{Figures_methodology/design_var.eps}}
%         \caption{Plane}
%         \label{figure:planewave_shapefn}
%     \end{subfigure}
%  \caption{Concentrator domain}
%  \label{fig:shapefn}
% \end{figure}

==> Figures_chen2015case/chen2015casev5c_nSec2_nDvar3_ref1_convPlot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.75cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=100,
xmax=100000,
xtick={   100,   1000,  10000, 100000},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Degrees of freedom},
ymode=log,
ymin=0.00409281708618385,
ymax=0.197740580006442,
ytick={0.0001,  0.001,   0.01,    0.1},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative error in $f_{obj}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xminorgrids,
yminorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
330	0.0702319684301543\\
1026	0.0294988525041586\\
3570	0.012341351997579\\
13266	0.00409628313403414\\
51090	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=4, S1}

\addplot [color=red, dashdotted, line width=1.1pt, mark size=2.3pt, mark=triangle*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
970	0.197698087544243\\
3042	0.0821034768159768\\
10642	0.0310797076367626\\
39666	0.00951719128330362\\
153010	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=12, S1}

\addplot [color=blue, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
330	0.0702208540626088\\
1026	0.0294945417926209\\
3570	0.0123336109964315\\
13266	0.00409281708618385\\
51090	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=4, S2}

\addplot [color=blue, dashdotted, line width=1.1pt, mark size=2.3pt, mark=triangle*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
970	0.197711888433461\\
3042	0.0821094767486691\\
10642	0.0310813298452942\\
39666	0.00951831205416662\\
153010	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=12, S2}

\addplot [color=black, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
330	0.0702049817980004\\
1026	0.0294862894615747\\
3570	0.0123352695687278\\
13266	0.00409439769781389\\
51090	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=4, S3}

\addplot [color=black, dashdotted, line width=1.1pt, mark size=2.3pt, mark=triangle*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
970	0.197740580006442\\
3042	0.0821232239211728\\
10642	0.0310900731808673\\
39666	0.00952107819101591\\
153010	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=12, S3}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
100	0.04\\
100000	0.04\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> Figures_chen2015case/chen2015casev5c_nSec2_nDvar4_ref1_convPlot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.75cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=468,
xmax=100000,
xtick={   100,   1000,  10000, 100000},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Degrees of freedom},
ymode=log,
ymin=0.001,
ymax=0.0419922376437875,
ytick={0.0001,  0.001,   0.01,    0.1},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative error in $f_{obj}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xminorgrids,
yminorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
468	0.0222250243435008\\
1260	0.0129435715662528\\
3996	0.0055890506988163\\
14076	0.00181137726816787\\
52668	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=4, S1}

\addplot [color=red, dashdotted, line width=1.1pt, mark size=2.3pt, mark=triangle*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
1380	0.0419922376437875\\
3740	0.0310276001137955\\
11916	0.0118820208606598\\
42092	0.00411297762186166\\
157740	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=12, S1}

\addplot [color=blue, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
468	0.0221856552114792\\
1260	0.0129320607365657\\
3996	0.00558358331080169\\
14076	0.00181256241772779\\
52668	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=4, S2}

\addplot [color=blue, dashdotted, line width=1.1pt, mark size=2.3pt, mark=triangle*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
1380	0.0419868915819424\\
3740	0.031026635233942\\
11916	0.0118802453238618\\
42092	0.00411238675206514\\
157740	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=12, S2}

\addplot [color=black, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
468	0.022212397629999\\
1260	0.0129411248659837\\
3996	0.00558450436623394\\
14076	0.00180949015850605\\
52668	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=4, S3}

\addplot [color=black, dashdotted, line width=1.1pt, mark size=2.3pt, mark=triangle*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
1380	0.0419899568198359\\
3740	0.0310206429926552\\
11916	0.0118741780744335\\
42092	0.00410737314732383\\
157740	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=12, S3}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
468	0.04\\
100000	0.04\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> Figures_chen2015case/chen2015casev5c_nSec2_nDvar5_ref1_convPlot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.913cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=1000,
xmax=39666,
xtick={   100,   1000,  10000, 100000},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Degrees of freedom},
ymode=log,
ymin=0.00412416299025193,
ymax=0.1,
ytick={0.0001,  0.001,   0.01,    0.1},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative error in $f_{obj}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xminorgrids,
yminorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
1026	0.0296264182177653\\
3570	0.0124151179165845\\
13266	0.00412904711005713\\
51090	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=4, S1}

\addplot [color=red, dashdotted, line width=1.1pt, mark size=2.3pt, mark=triangle*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
3042	0.0820584448713664\\
10642	0.0310204599307202\\
39666	0.00948719235737246\\
153010	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=12, S1}

\addplot [color=blue, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
1026	0.0295860172392532\\
3570	0.0123927192657078\\
13266	0.00412416299025193\\
51090	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=4, S2}

\addplot [color=blue, dashdotted, line width=1.1pt, mark size=2.3pt, mark=triangle*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
3042	0.0820668499787832\\
10642	0.031028745539308\\
39666	0.00948976127516523\\
153010	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=12, S2}

\addplot [color=black, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
1026	0.0295955507812331\\
3570	0.0124002793594313\\
13266	0.00412837060115336\\
51090	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=4, S3}

\addplot [color=black, dashdotted, line width=1.1pt, mark size=2.3pt, mark=triangle*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
3042	0.0820424487920138\\
10642	0.0310144929177049\\
39666	0.00948652454264718\\
153010	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=12, S3}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1000	0.04\\
39666	0.04\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> Figures_chen2015case/chen2015casev5c_nSec2_nDvar6_ref1_convPlot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5.75cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=1000,
xmax=100000,
xtick={   100,   1000,  10000, 100000},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Degrees of freedom},
ymode=log,
ymin=0.001,
ymax=0.0320470614820234,
ytick={0.0001,  0.001,   0.01,    0.1},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative error in $f_{obj}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xminorgrids,
yminorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
1260	0.013657517530964\\
3996	0.00598639297493611\\
14076	0.00197213617890294\\
52668	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=4, S1}

\addplot [color=red, dashdotted, line width=1.1pt, mark size=2.3pt, mark=triangle*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
3740	0.0320470614820234\\
11916	0.0122599701408773\\
42092	0.00427380420808583\\
157740	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=12, S1}

\addplot [color=blue, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
1260	0.0136506572716699\\
3996	0.00598919600190898\\
14076	0.0019688506311615\\
52668	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=4, S2}

\addplot [color=blue, dashdotted, line width=1.1pt, mark size=2.3pt, mark=triangle*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
3740	0.0320443294043125\\
11916	0.0122602633708168\\
42092	0.00427420949612515\\
157740	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=12, S2}

\addplot [color=black, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
1260	0.013646102125234\\
3996	0.00598579251662207\\
14076	0.00197152646748546\\
52668	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=4, S3}

\addplot [color=black, dashdotted, line width=1.1pt, mark size=2.3pt, mark=triangle*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
3740	0.0320466621476727\\
11916	0.0122595244821278\\
42092	0.00427381720688131\\
157740	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=12, S3}

\end{axis}
\end{tikzpicture}%

==> Figures_chen2015case/chen2015casev5c_nSec2_nDvar6_zoom.tikz <==
\begin{tikzpicture}[spy using outlines={circle,black,
    ,magnification=5.5,every spy on node/.append style={ultra thick},size=3cm, connect spies}]
\node {\pgfimage[interpolate=true,height=5cm]{Figures_chen2015case/chen2015casev5c_nSec2_nDvar6_fluxPlot_sample1.jpg}};
\spy[every spy on node/.append style={line width=2pt},spy connection path={
            \draw[line width=2pt] (tikzspyonnode) -- (tikzspyinnode);
        }]  on (0,0.35) in node [black,left,line width=2pt] at (6,1.1);
\end{tikzpicture}

==> Figures_chen2015case/chen2015casev5c_nSec2_nDvar6_zoom2.tikz <==
\begin{tikzpicture}[spy using outlines={circle,black,
    ,magnification=5.5,every spy on node/.append style={ultra thick},size=3cm, connect spies}]
\node {\pgfimage[interpolate=true,height=5cm]{Figures_chen2015case/chen2015casev5cKctrVar_nSec2_nDvar6_fluxPlot_sample1.jpg}};
\spy[every spy on node/.append style={line width=2pt},spy connection path={
            \draw[line width=2pt] (tikzspyonnode) -- (tikzspyinnode);
        }]  on (0,0.35) in node [black,right,line width=2pt] at (-6,-1);
\end{tikzpicture}

==> Figures_chen2015case/chen2015casev5c_nSec3_nDvar3_ref1_convPlot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.75cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=490,
xmax=100000,
xtick={   100,   1000,  10000, 100000},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Degrees of freedom},
ymode=log,
ymin=0.00249879557437543,
ymax=0.0473057519752641,
ytick={0.0001,  0.001,   0.01,    0.1},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative error in $f_{obj}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xminorgrids,
yminorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
490	0.0312763719675801\\
1530	0.0153923057208961\\
5338	0.00719462226657139\\
19866	0.00250476620991553\\
76570	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=6, S1}

\addplot [color=red, dashdotted, line width=1.1pt, mark size=2.3pt, mark=triangle*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
1130	0.0473057519752641\\
3546	0.0197902021837341\\
12410	0.00832248553014166\\
46266	0.00270651295269345\\
178490	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=14, S1}

\addplot [color=blue, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
490	0.0311642796006298\\
1530	0.0153460976518807\\
5338	0.00717636346137703\\
19866	0.00249879557437543\\
76570	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=6, S2}

\addplot [color=blue, dashdotted, line width=1.1pt, mark size=2.3pt, mark=triangle*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
1130	0.0472969411727332\\
3546	0.019788041717442\\
12410	0.00832089349993388\\
46266	0.00270534839394801\\
178490	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=14, S2}

\addplot [color=black, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
490	0.0311906526465649\\
1530	0.0153567939476653\\
5338	0.00718427341795676\\
19866	0.00250232313385888\\
76570	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=6, S3}

\addplot [color=black, dashdotted, line width=1.1pt, mark size=2.3pt, mark=triangle*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
1130	0.0472915663605874\\
3546	0.0197859814686966\\
12410	0.0083197656946314\\
46266	0.0027064046277051\\
178490	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=14, S3}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
490	0.04\\
100000	0.04\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> Figures_chen2015case/chen2015casev5c_nSec3_nDvar4_ref1_convPlot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5.75cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=696,
xmax=100000,
xtick={   100,   1000,  10000, 100000},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Degrees of freedom},
ymode=log,
ymin=0.000932912770175528,
ymax=0.01,
ytick={0.0001,  0.001,   0.01,    0.1},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative error in $f_{obj}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xminorgrids,
yminorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
696	0.0021415972929176\\
1880	0.00668335776596361\\
5976	0.00292697927581776\\
21080	0.000932912770175528\\
78936	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=6, S1}

\addplot [color=red, dashdotted, line width=1.1pt, mark size=2.3pt, mark=triangle*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
1608	0.00426008614152823\\
4360	0.00757192991602243\\
13896	0.0031177142109315\\
49096	0.000952672014626242\\
184008	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=14, S1}

\addplot [color=blue, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
696	0.00215600506064142\\
1880	0.00669120788139822\\
5976	0.00292926783048358\\
21080	0.000934638707008657\\
78936	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=6, S2}

\addplot [color=blue, dashdotted, line width=1.1pt, mark size=2.3pt, mark=triangle*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
1608	0.00427009818643911\\
4360	0.00757640200823181\\
13896	0.00312461410005968\\
49096	0.000951643379764812\\
184008	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=14, S2}

\addplot [color=black, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
696	0.00213602139860054\\
1880	0.00667960606012053\\
5976	0.00292662607165088\\
21080	0.000933527517868013\\
78936	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=6, S3}

\addplot [color=black, dashdotted, line width=1.1pt, mark size=2.3pt, mark=triangle*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
1608	0.00424751332006757\\
4360	0.00756638098530162\\
13896	0.00311804496138128\\
49096	0.00094403264614735\\
184008	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=14, S3}

\end{axis}
\end{tikzpicture}%

==> Figures_chen2015case/chen2015casev5c_nSec3_nDvar5_ref1_convPlot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5.75cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=1000,
xmax=100000,
xtick={   100,   1000,  10000, 100000},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Degrees of freedom},
ymode=log,
ymin=0.00240428434090558,
ymax=0.019569153641313,
ytick={0.0001,  0.001,   0.01,    0.1},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative error in $f_{obj}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xminorgrids,
yminorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
1530	0.0146679688099396\\
5338	0.0068987169512456\\
19866	0.00240428434090558\\
76570	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=6, S1}

\addplot [color=red, dashdotted, line width=1.1pt, mark size=2.3pt, mark=triangle*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
3546	0.019569153641313\\
12410	0.00822699888373983\\
46266	0.00267887447931643\\
178490	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=14, S1}

\addplot [color=blue, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
1530	0.0147152942568647\\
5338	0.00691448483720711\\
19866	0.00240787821169986\\
76570	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=6, S2}

\addplot [color=blue, dashdotted, line width=1.1pt, mark size=2.3pt, mark=triangle*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
3546	0.0195466019742877\\
12410	0.00821661976341727\\
46266	0.00267219932996871\\
178490	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=14, S2}

\addplot [color=black, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
1530	0.0147202475983666\\
5338	0.00691714812387597\\
19866	0.00241178343997321\\
76570	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=6, S3}

\addplot [color=black, dashdotted, line width=1.1pt, mark size=2.3pt, mark=triangle*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
3546	0.019547133012757\\
12410	0.00822090518775192\\
46266	0.00267359418526232\\
178490	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=14, S3}

\end{axis}
\end{tikzpicture}%

==> Figures_chen2015case/chen2015casev5c_nSec3_nDvar6_ref1_convPlot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5.75cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=1000,
xmax=100000,
xtick={   100,   1000,  10000, 100000},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Degrees of freedom},
ymode=log,
ymin=0.000757263576628771,
ymax=0.01,
ytick={0.0001,  0.001,   0.01,    0.1},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative error in $f_{obj}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xminorgrids,
yminorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
1880	0.00618192774986671\\
5976	0.00256622507044575\\
21080	0.000757263576628771\\
78936	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=6, S1}

\addplot [color=red, dashdotted, line width=1.1pt, mark size=2.3pt, mark=triangle*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
4360	0.00748723618051816\\
13896	0.00294147484392572\\
49096	0.000843612047559233\\
184008	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=14, S1}

\addplot [color=blue, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
1880	0.00618595275709613\\
5976	0.0025727336145096\\
21080	0.000758829444784675\\
78936	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=6, S2}

\addplot [color=blue, dashdotted, line width=1.1pt, mark size=2.3pt, mark=triangle*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
4360	0.00748555578814301\\
13896	0.00293974625136464\\
49096	0.000838134943441321\\
184008	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=14, S2}

\addplot [color=black, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
1880	0.00619165970464249\\
5976	0.00257582288406063\\
21080	0.000760266190702037\\
78936	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=6, S3}

\addplot [color=black, dashdotted, line width=1.1pt, mark size=2.3pt, mark=triangle*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
4360	0.00747994377101091\\
13896	0.00293632936878771\\
49096	0.000837348477458317\\
184008	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=14, S3}

\end{axis}
\end{tikzpicture}%

==> Figures_chen2015case/chen2015casev5c_nSec4_nDvar3_ref1_convPlot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5.75cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=650,
xmax=100000,
xtick={   100,   1000,  10000, 100000},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Degrees of freedom},
ymode=log,
ymin=0.000471675801563683,
ymax=0.00316240680453421,
ytick={0.0001,  0.001,   0.01,    0.1},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative error in $f_{obj}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xminorgrids,
yminorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
650	0.00293962014018106\\
2034	0.00197848994131503\\
7106	0.0012216179315912\\
26466	0.000478675151071081\\
102050	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=8, S1}

\addplot [color=red, dashdotted, line width=1.1pt, mark size=2.3pt, mark=triangle*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
1290	0.00316240680453421\\
4050	0.00230405870926647\\
14178	0.00169274316745731\\
52866	0.000700807864896365\\
203970	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=16, S1}

\addplot [color=blue, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
650	0.00285258257279554\\
2034	0.00194038960929289\\
7106	0.0012073643793498\\
26466	0.000478356336590213\\
102050	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=8, S2}

\addplot [color=blue, dashdotted, line width=1.1pt, mark size=2.3pt, mark=triangle*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
1290	0.00311122134306149\\
4050	0.00232794205997723\\
14178	0.00170335900487344\\
52866	0.000704548715646211\\
203970	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=16, S2}

\addplot [color=black, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
650	0.0028269287701966\\
2034	0.00192145636976146\\
7106	0.00119919743801196\\
26466	0.000471675801563683\\
102050	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=8, S3}

\addplot [color=black, dashdotted, line width=1.1pt, mark size=2.3pt, mark=triangle*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
1290	0.00303704790908645\\
4050	0.00237351048752022\\
14178	0.00172222178824185\\
52866	0.000710038100807467\\
203970	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=16, S3}

\end{axis}
\end{tikzpicture}%

==> Figures_chen2015case/chen2015casev5c_nSec4_nDvar4_ref1_convPlot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5.75cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=924,
xmax=100000,
xtick={   100,   1000,  10000, 100000},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Degrees of freedom},
ymode=log,
ymin=8.80561205327572e-05,
ymax=0.01,
ytick={0.0001,  0.001,   0.01,    0.1},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative error in $f_{obj}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xminorgrids,
yminorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
924	0.00107068780750549\\
2500	0.00037206493922476\\
7956	0.000246023591054027\\
28084	8.80889007503936e-05\\
105204	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=8, S1}

\addplot [color=red, dashdotted, line width=1.1pt, mark size=2.3pt, mark=triangle*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
1836	0.00476258261600476\\
4980	0.00191123692976607\\
15876	0.000849803884160903\\
56100	0.000298856359282815\\
210276	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=16, S1}

\addplot [color=blue, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
924	0.00106713571654515\\
2500	0.000376716545191346\\
7956	0.000249065271131335\\
28084	8.80561205327572e-05\\
105204	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=8, S2}

\addplot [color=blue, dashdotted, line width=1.1pt, mark size=2.3pt, mark=triangle*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
1836	0.00475408563606065\\
4980	0.00190488044182251\\
15876	0.000841514629524586\\
56100	0.000298468501275516\\
210276	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=16, S2}

\addplot [color=black, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
924	0.00105856241317993\\
2500	0.00037977368798816\\
7956	0.000250034559820846\\
28084	8.91231644928064e-05\\
105204	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=8, S3}

\addplot [color=black, dashdotted, line width=1.1pt, mark size=2.3pt, mark=triangle*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
1836	0.00474163700456495\\
4980	0.00190173646669288\\
15876	0.000850177024508214\\
56100	0.000301051735088219\\
210276	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=16, S3}

\end{axis}
\end{tikzpicture}%

==> Figures_chen2015case/chen2015casev5c_nSec4_nDvar5_ref1_convPlot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5.75cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=1000,
xmax=100000,
xtick={   100,   1000,  10000, 100000},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Degrees of freedom},
ymode=log,
ymin=0.0001,
ymax=0.00112723373912567,
ytick={0.0001,  0.001,   0.01,    0.1},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative error in $f_{obj}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xminorgrids,
yminorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
2034	0.000581874146276525\\
7106	0.000202672836833919\\
26466	0.000153080318667047\\
102050	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=8, S1}

\addplot [color=red, dashdotted, line width=1.1pt, mark size=2.3pt, mark=triangle*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
4050	0.000939667276868754\\
14178	0.00112723373912567\\
52866	0.000513031581345051\\
203970	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=16, S1}

\addplot [color=blue, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
2034	0.000532870417972792\\
7106	0.000218930457700817\\
26466	0.000160619913419409\\
102050	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=8, S2}

\addplot [color=blue, dashdotted, line width=1.1pt, mark size=2.3pt, mark=triangle*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
4050	0.000937886711743163\\
14178	0.00112422353186268\\
52866	0.000515715249344567\\
203970	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=16, S2}

\addplot [color=black, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
2034	0.000624306320819001\\
7106	0.000183705741954648\\
26466	0.000150178177289965\\
102050	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=8, S3}

\addplot [color=black, dashdotted, line width=1.1pt, mark size=2.3pt, mark=triangle*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
4050	0.0009225180986947\\
14178	0.00111429510973255\\
52866	0.000511398394594157\\
203970	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=16, S3}

\end{axis}
\end{tikzpicture}%

==> Figures_chen2015case/chen2015casev5c_nSec4_nDvar6_ref1_convPlot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5.75cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=2500,
xmax=100000,
xtick={   100,   1000,  10000, 100000},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Degrees of freedom},
ymode=log,
ymin=5.16055573832421e-05,
ymax=0.00147320421101962,
ytick={0.0001,  0.001,   0.01,    0.1},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative error in $f_{obj}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xminorgrids,
yminorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
2500	7.14440839977682e-05\\
7956	0.000139245284942886\\
28084	5.16055573832421e-05\\
105204	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=8, S1}

\addplot [color=red, dashdotted, line width=1.1pt, mark size=2.3pt, mark=triangle*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
4980	0.0014700277876022\\
15876	0.000657337920642253\\
56100	0.00025116182080125\\
210276	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=16, S1}

\addplot [color=blue, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
2500	8.81997949843414e-05\\
7956	0.000144539547001984\\
28084	5.32754828787204e-05\\
105204	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=8, S2}

\addplot [color=blue, dashdotted, line width=1.1pt, mark size=2.3pt, mark=triangle*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
4980	0.00147320421101962\\
15876	0.000663345373164586\\
56100	0.0002570317172186\\
210276	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=16, S2}

\addplot [color=black, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
2500	8.00078130187661e-05\\
7956	0.00014569733609313\\
28084	5.48438975802033e-05\\
105204	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=8, S3}

\addplot [color=black, dashdotted, line width=1.1pt, mark size=2.3pt, mark=triangle*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
4980	0.00145659525601702\\
15876	0.000652813333300081\\
56100	0.000246655176255888\\
210276	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=16, S3}

\end{axis}
\end{tikzpicture}%

==> Figures_chen2015case/chen2015casev5c_nSec5_nDvar3_ref1_convPlot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.75cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=810,
xmax=100000,
xtick={   100,   1000,  10000, 100000},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Degrees of freedom},
ymode=log,
ymin=0.0029446636310576,
ymax=0.1,
ytick={0.0001,  0.001,   0.01,    0.1},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative error in $f_{obj}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xminorgrids,
yminorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
810	0.0482949257566168\\
2538	0.0212744161660041\\
8874	0.0093233077438704\\
33066	0.00313098576575534\\
127530	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=10, S1}

\addplot [color=red, dashdotted, line width=1.1pt, mark size=2.3pt, mark=triangle*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
1450	0.0506012465570902\\
4554	0.0215016578568031\\
15946	0.00906963851323951\\
59466	0.0029522157506571\\
229450	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=18, S1}

\addplot [color=blue, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
810	0.0483769403125358\\
2538	0.0213067801022279\\
8874	0.00933680014783454\\
33066	0.00313167391514725\\
127530	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=10, S2}

\addplot [color=blue, dashdotted, line width=1.1pt, mark size=2.3pt, mark=triangle*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
1450	0.0505516138456861\\
4554	0.0214783308890052\\
15946	0.00905808078009914\\
59466	0.0029446636310576\\
229450	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=18, S2}

\addplot [color=black, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
810	0.0483855114993335\\
2538	0.0213127625503666\\
8874	0.00933957948555138\\
33066	0.00313494913003604\\
127530	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=10, S3}

\addplot [color=black, dashdotted, line width=1.1pt, mark size=2.3pt, mark=triangle*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
1450	0.0506599223364431\\
4554	0.0215327239959148\\
15946	0.00907956157967048\\
59466	0.00295427652905452\\
229450	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=18, S3}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
810	0.04\\
100000	0.04\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> Figures_chen2015case/chen2015casev5c_nSec5_nDvar4_ref1_convPlot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5.75cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=1000,
xmax=100000,
xtick={   100,   1000,  10000, 100000},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Degrees of freedom},
ymode=log,
ymin=0.00103001854134146,
ymax=0.01029381221897737,
ytick={0.0001,  0.001,   0.01,    0.1},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative error in $f_{obj}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xminorgrids,
yminorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
1152	0.00478911871302194\\
3120	0.00828178918495719\\
9936	0.00354297240488264\\
35088	0.00111108729872306\\
131472	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=10, S1}

\addplot [color=red, dashdotted, line width=1.1pt, mark size=2.3pt, mark=triangle*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
2064	0.00677417027640607\\
5600	0.00827369697114146\\
17856	0.00339378101208072\\
63104	0.00103722344719448\\
236544	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=18, S1}

\addplot [color=blue, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
1152	0.00474147240508017\\
3120	0.00825741045815109\\
9936	0.0035324207741536\\
35088	0.00110975182749636\\
131472	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=10, S2}

\addplot [color=blue, dashdotted, line width=1.1pt, mark size=2.3pt, mark=triangle*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
2064	0.00677830525626121\\
5600	0.00827052289141637\\
17856	0.00339628635432762\\
63104	0.00103001854134146\\
236544	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=18, S2}

\addplot [color=black, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
1152	0.00477094043198439\\
3120	0.00827177056774247\\
9936	0.00353881840335868\\
35088	0.0011107606854012\\
131472	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=10, S3}

\addplot [color=black, dashdotted, line width=1.1pt, mark size=2.3pt, mark=triangle*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
2064	0.00681732234409404\\
5600	0.00829381221897737\\
17856	0.00339819527482877\\
63104	0.00104042294719834\\
236544	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=18, S3}

\end{axis}
\end{tikzpicture}%

==> Figures_chen2015case/chen2015casev5c_nSec5_nDvar5_ref1_convPlot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5.75cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=2538,
xmax=100000,
xtick={   100,   1000,  10000, 100000},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Degrees of freedom},
ymode=log,
ymin=0.00287490032633513,
ymax=0.0210146362870987,
ytick={0.0001,  0.001,   0.01,    0.1},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative error in $f_{obj}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xminorgrids,
yminorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
2538	0.0206758643958986\\
8874	0.00907587639757489\\
33066	0.00304880709604744\\
127530	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=10, S1}

\addplot [color=red, dashdotted, line width=1.1pt, mark size=2.3pt, mark=triangle*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
4554	0.0209788023889824\\
15946	0.00884580123003661\\
59466	0.00287923439934592\\
229450	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=18, S1}

\addplot [color=blue, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
2538	0.0206441586379833\\
8874	0.00906236488248371\\
33066	0.0030466646082823\\
127530	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=10, S2}

\addplot [color=blue, dashdotted, line width=1.1pt, mark size=2.3pt, mark=triangle*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
4554	0.0210146362870987\\
15946	0.00885664058099768\\
59466	0.00287889685402949\\
229450	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=18, S2}

\addplot [color=black, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
2538	0.0206627573209798\\
8874	0.00907093598716402\\
33066	0.00304723884866654\\
127530	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=10, S3}

\addplot [color=black, dashdotted, line width=1.1pt, mark size=2.3pt, mark=triangle*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
4554	0.0209493385849431\\
15946	0.00883293277931162\\
59466	0.00287490032633513\\
229450	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=18, S3}

\end{axis}
\end{tikzpicture}%

==> Figures_chen2015case/chen2015casev5c_nSec5_nDvar6_ref1_convPlot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5.75cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=3120,
xmax=100000,
xtick={   100,   1000,  10000, 100000},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Degrees of freedom},
ymode=log,
ymin=0.00093640804976279,
ymax=0.01,
ytick={0.0001,  0.001,   0.01,    0.1},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative error in $f_{obj}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xminorgrids,
yminorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
3120	0.008004904529089\\
9936	0.0032744424711304\\
35088	0.00097457397126266\\
131472	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=10, S1}

\addplot [color=red, dashdotted, line width=1.1pt, mark size=2.3pt, mark=triangle*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
5600	0.00823539688300802\\
17856	0.00325017608266855\\
63104	0.00093640804976279\\
236544	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=18, S1}

\addplot [color=blue, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
3120	0.00800570985188765\\
9936	0.00327577187369242\\
35088	0.000975898925904175\\
131472	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=10, S2}

\addplot [color=blue, dashdotted, line width=1.1pt, mark size=2.3pt, mark=triangle*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
5600	0.00823824179346581\\
17856	0.00325023120287408\\
63104	0.000940053782893205\\
236544	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=18, S2}

\addplot [color=black, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
3120	0.0080165961781533\\
9936	0.00328001350817352\\
35088	0.000977619754526353\\
131472	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=10, S3}

\addplot [color=black, dashdotted, line width=1.1pt, mark size=2.3pt, mark=triangle*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
5600	0.00825370737470759\\
17856	0.00325488816178774\\
63104	0.000942295780767392\\
236544	0\\
};
\addlegendentry{$N_{\mathrm{sec}}$=18, S3}

\end{axis}
\end{tikzpicture}%

==> Figures_chen2015case/chen2015casev5c_nSec6_nDvar3_ref1_convPlot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
xmode=log,
xmin=970,
xmax=100000,
xtick={  1000,  10000, 100000},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Degrees of freedom},
ymode=log,
ymin=0.00951719128330362,
ymax=0.197740580006442,
ytick={0.0001,  0.001,   0.01,    0.1},
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xminorgrids,
yminorgrids
]
\addplot [color=red, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
970	0.197698087544243\\
3042	0.0821034768159768\\
10642	0.0310797076367626\\
39666	0.00951719128330362\\
153010	0\\
};
\addplot [color=blue, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
970	0.197711888433461\\
3042	0.0821094767486691\\
10642	0.0310813298452942\\
39666	0.00951831205416662\\
153010	0\\
};
\addplot [color=black, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
970	0.197740580006442\\
3042	0.0821232239211728\\
10642	0.0310900731808673\\
39666	0.00952107819101591\\
153010	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
970	0.04\\
100000	0.04\\
};
\end{axis}
\end{tikzpicture}%

==> Figures_chen2015case/chen2015casev5c_nSec6_nDvar4_ref1_convPlot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
xmode=log,
xmin=1000,
xmax=100000,
xtick={  1000,  10000, 100000},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Degrees of freedom},
ymode=log,
ymin=0.00410737314732383,
ymax=0.0419922376437875,
ytick={0.0001,  0.001,   0.01,    0.1},
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xminorgrids,
yminorgrids
]
\addplot [color=red, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1380	0.0419922376437875\\
3740	0.0310276001137955\\
11916	0.0118820208606598\\
42092	0.00411297762186166\\
157740	0\\
};
\addplot [color=blue, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1380	0.0419868915819424\\
3740	0.031026635233942\\
11916	0.0118802453238618\\
42092	0.00411238675206514\\
157740	0\\
};
\addplot [color=black, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1380	0.0419899568198359\\
3740	0.0310206429926552\\
11916	0.0118741780744335\\
42092	0.00410737314732383\\
157740	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1000	0.04\\
42092	0.04\\
};
\end{axis}
\end{tikzpicture}%

==> Figures_chen2015case/chen2015casev5c_nSec6_nDvar5_ref1_convPlot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
xmode=log,
xmin=3042,
xmax=39666,
xtick={  1000,  10000, 100000},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Degrees of freedom},
ymode=log,
ymin=0.00948652454264718,
ymax=0.1,
ytick={0.0001,  0.001,   0.01,    0.1},
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xminorgrids,
yminorgrids
]
\addplot [color=red, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3042	0.0820584448713664\\
10642	0.0310204599307202\\
39666	0.00948719235737246\\
153010	0\\
};
\addplot [color=blue, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
3042	0.0820668499787832\\
10642	0.031028745539308\\
39666	0.00948976127516523\\
153010	0\\
};
\addplot [color=black, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
3042	0.0820424487920138\\
10642	0.0310144929177049\\
39666	0.00948652454264718\\
153010	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3042	0.04\\
39666	0.04\\
};
\end{axis}
\end{tikzpicture}%

==> Figures_chen2015case/chen2015casev5c_nSec6_nDvar6_ref1_convPlot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmode=log,
xmin=3740,
xmax=42092,
xtick={  1000,  10000, 100000},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Degrees of freedom},
ymode=log,
ymin=0.00427380420808583,
ymax=0.0320470614820234,
ytick={0.0001,  0.001,   0.01,    0.1},
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xminorgrids,
yminorgrids
]
\addplot [color=red, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3740	0.0320470614820234\\
11916	0.0122599701408773\\
42092	0.00427380420808583\\
157740	0\\
};
\addplot [color=blue, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
3740	0.0320443294043125\\
11916	0.0122602633708168\\
42092	0.00427420949612515\\
157740	0\\
};
\addplot [color=black, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
3740	0.0320466621476727\\
11916	0.0122595244821278\\
42092	0.00427381720688131\\
157740	0\\
};
\end{axis}
\end{tikzpicture}%

==> Figures_chen2015case/chen2015casev5c_nSec6_nDvar6_zoom.tikz <==
\begin{tikzpicture}[spy using outlines={circle,black,
    ,magnification=5.5,every spy on node/.append style={ultra thick},size=3cm, connect spies}]
\node {\pgfimage[interpolate=true,height=5cm]{Figures_chen2015case/chen2015casev5c_nSec6_nDvar6_fluxPlot_sample1.jpg}};
\spy[every spy on node/.append style={line width=2pt},spy connection path={
            \draw[line width=2pt] (tikzspyonnode) -- (tikzspyinnode);
        }]  on (0,0.35) in node [black,left,line width=2pt] at (6,1.1);
\end{tikzpicture}

==> Figures_chen2015case/chen2015casev5c_nSec6_nDvar6_zoom2.tikz <==
\begin{tikzpicture}[spy using outlines={circle,black,
    ,magnification=5.5,every spy on node/.append style={ultra thick},size=3cm, connect spies}]
\node {\pgfimage[interpolate=true,height=5cm]{Figures_chen2015case/chen2015casev5cKctrVar_nSec6_nDvar6_fluxPlot_sample1.jpg}};
\spy[every spy on node/.append style={line width=2pt},spy connection path={
            \draw[line width=2pt] (tikzspyonnode) -- (tikzspyinnode);
        }]  on (0,0.35) in node [black,right,line width=2pt] at (-6,-1);
\end{tikzpicture}

==> Figures_chen2015case/chen2015casev5c_nSec7_nDvar3_ref1_convPlot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
xmode=log,
xmin=1000,
xmax=100000,
xtick={  1000,  10000, 100000},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Degrees of freedom},
ymode=log,
ymin=0.00270534839394801,
ymax=0.0473057519752641,
ytick={0.0001,  0.001,   0.01,    0.1},
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xminorgrids,
yminorgrids
]
\addplot [color=red, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1130	0.0473057519752641\\
3546	0.0197902021837341\\
12410	0.00832248553014166\\
46266	0.00270651295269345\\
178490	0\\
};
\addplot [color=blue, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1130	0.0472969411727332\\
3546	0.019788041717442\\
12410	0.00832089349993388\\
46266	0.00270534839394801\\
178490	0\\
};
\addplot [color=black, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1130	0.0472915663605874\\
3546	0.0197859814686966\\
12410	0.0083197656946314\\
46266	0.0027064046277051\\
178490	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1000	0.04\\
100000	0.04\\
};
\end{axis}
\end{tikzpicture}%

==> Figures_chen2015case/chen2015casev5c_nSec7_nDvar4_ref1_convPlot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmode=log,
xmin=1000,
xmax=100000,
xtick={  1000,  10000, 100000},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Degrees of freedom},
ymode=log,
ymin=0.00094403264614735,
ymax=0.01,
ytick={0.0001,  0.001,   0.01,    0.1},
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xminorgrids,
yminorgrids
]
\addplot [color=red, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1608	0.00426008614152823\\
4360	0.00757192991602243\\
13896	0.0031177142109315\\
49096	0.000952672014626242\\
184008	0\\
};
\addplot [color=blue, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1608	0.00427009818643911\\
4360	0.00757640200823181\\
13896	0.00312461410005968\\
49096	0.000951643379764812\\
184008	0\\
};
\addplot [color=black, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1608	0.00424751332006757\\
4360	0.00756638098530162\\
13896	0.00311804496138128\\
49096	0.00094403264614735\\
184008	0\\
};
\end{axis}
\end{tikzpicture}%

==> Figures_chen2015case/chen2015casev5c_nSec7_nDvar5_ref1_convPlot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmode=log,
xmin=3546,
xmax=46266,
xtick={  1000,  10000, 100000},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Degrees of freedom},
ymode=log,
ymin=0.00267219932996871,
ymax=0.019569153641313,
ytick={0.0001,  0.001,   0.01,    0.1},
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xminorgrids,
yminorgrids
]
\addplot [color=red, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3546	0.019569153641313\\
12410	0.00822699888373983\\
46266	0.00267887447931643\\
178490	0\\
};
\addplot [color=blue, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
3546	0.0195466019742877\\
12410	0.00821661976341727\\
46266	0.00267219932996871\\
178490	0\\
};
\addplot [color=black, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
3546	0.019547133012757\\
12410	0.00822090518775192\\
46266	0.00267359418526232\\
178490	0\\
};
\end{axis}
\end{tikzpicture}%

==> Figures_chen2015case/chen2015casev5c_nSec7_nDvar6_ref1_convPlot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmode=log,
xmin=4360,
xmax=49096,
xtick={  1000,  10000, 100000},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Degrees of freedom},
ymode=log,
ymin=0.000838134943441321,
ymax=0.01,
ytick={0.0001,  0.001,   0.01,    0.1},
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xminorgrids,
yminorgrids
]
\addplot [color=red, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
4360	0.00748723618051816\\
13896	0.00294147484392572\\
49096	0.000843612047559233\\
184008	0\\
};
\addplot [color=blue, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
4360	0.00748555578814301\\
13896	0.00293974625136464\\
49096	0.000838134943441321\\
184008	0\\
};
\end{axis}
\end{tikzpicture}%

==> Figures_chen2015case/chen2015casev5c_nSec8_nDvar3_ref1_convPlot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmode=log,
xmin=1000,
xmax=100000,
xtick={  1000,  10000, 100000},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Degrees of freedom},
ymode=log,
ymin=0.000700807864896365,
ymax=0.00316240680453421,
ytick={0.0001,  0.001,   0.01,    0.1},
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xminorgrids,
yminorgrids
]
\addplot [color=red, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1290	0.00316240680453421\\
4050	0.00230405870926647\\
14178	0.00169274316745731\\
52866	0.000700807864896365\\
203970	0\\
};
\addplot [color=blue, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1290	0.00311122134306149\\
4050	0.00232794205997723\\
14178	0.00170335900487344\\
52866	0.000704548715646211\\
203970	0\\
};
\addplot [color=black, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1290	0.00303704790908645\\
4050	0.00237351048752022\\
14178	0.00172222178824185\\
52866	0.000710038100807467\\
203970	0\\
};
\end{axis}
\end{tikzpicture}%

==> Figures_chen2015case/chen2015casev5c_nSec8_nDvar4_ref1_convPlot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmode=log,
xmin=1000,
xmax=100000,
xtick={  1000,  10000, 100000},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Degrees of freedom},
ymode=log,
ymin=0.000298468501275516,
ymax=0.00476258261600476,
ytick={0.0001,  0.001,   0.01,    0.1},
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xminorgrids,
yminorgrids
]
\addplot [color=red, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1836	0.00476258261600476\\
4980	0.00191123692976607\\
15876	0.000849803884160903\\
56100	0.000298856359282815\\
210276	0\\
};
\addplot [color=blue, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1836	0.00475408563606065\\
4980	0.00190488044182251\\
15876	0.000841514629524586\\
56100	0.000298468501275516\\
210276	0\\
};
\addplot [color=black, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1836	0.00474163700456495\\
4980	0.00190173646669288\\
15876	0.000850177024508214\\
56100	0.000301051735088219\\
210276	0\\
};
\end{axis}
\end{tikzpicture}%

==> Figures_chen2015case/chen2015casev5c_nSec8_nDvar5_ref1_convPlot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmode=log,
xmin=4050,
xmax=100000,
xtick={  1000,  10000, 100000},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Degrees of freedom},
ymode=log,
ymin=0.000511398394594157,
ymax=0.00112723373912567,
ytick={0.0001,  0.001,   0.01,    0.1},
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xminorgrids,
yminorgrids
]
\addplot [color=red, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
4050	0.000939667276868754\\
14178	0.00112723373912567\\
52866	0.000513031581345051\\
203970	0\\
};
\addplot [color=blue, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
4050	0.000937886711743163\\
14178	0.00112422353186268\\
52866	0.000515715249344567\\
203970	0\\
};
\addplot [color=black, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
4050	0.0009225180986947\\
14178	0.00111429510973255\\
52866	0.000511398394594157\\
203970	0\\
};
\end{axis}
\end{tikzpicture}%

==> Figures_chen2015case/chen2015casev5c_nSec8_nDvar6_ref1_convPlot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmode=log,
xmin=4980,
xmax=100000,
xtick={  1000,  10000, 100000},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Degrees of freedom},
ymode=log,
ymin=0.000246655176255888,
ymax=0.00147320421101962,
ytick={0.0001,  0.001,   0.01,    0.1},
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xminorgrids,
yminorgrids
]
\addplot [color=red, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
4980	0.0014700277876022\\
15876	0.000657337920642253\\
56100	0.00025116182080125\\
210276	0\\
};
\addplot [color=blue, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
4980	0.00147320421101962\\
15876	0.000663345373164586\\
56100	0.0002570317172186\\
210276	0\\
};
\addplot [color=black, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
4980	0.00145659525601702\\
15876	0.000652813333300081\\
56100	0.000246655176255888\\
210276	0\\
};
\end{axis}
\end{tikzpicture}%

==> Figures_chen2015case/chen2015casev5c_nSec9_nDvar3_ref1_convPlot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
xmode=log,
xmin=1000,
xmax=100000,
xtick={  1000,  10000, 100000},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Degrees of freedom},
ymode=log,
ymin=0.0029446636310576,
ymax=0.1,
ytick={0.0001,  0.001,   0.01,    0.1},
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xminorgrids,
yminorgrids
]
\addplot [color=red, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1450	0.0506012465570902\\
4554	0.0215016578568031\\
15946	0.00906963851323951\\
59466	0.0029522157506571\\
229450	0\\
};
\addplot [color=blue, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1450	0.0505516138456861\\
4554	0.0214783308890052\\
15946	0.00905808078009914\\
59466	0.0029446636310576\\
229450	0\\
};
\addplot [color=black, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1450	0.0506599223364431\\
4554	0.0215327239959148\\
15946	0.00907956157967048\\
59466	0.00295427652905452\\
229450	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1000	0.04\\
100000	0.04\\
};
\end{axis}
\end{tikzpicture}%

==> Figures_chen2015case/chen2015casev5c_nSec9_nDvar4_ref1_convPlot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmode=log,
xmin=1000,
xmax=100000,
xtick={  1000,  10000, 100000},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Degrees of freedom},
ymode=log,
ymin=0.00103001854134146,
ymax=0.00829381221897737,
ytick={0.0001,  0.001,   0.01,    0.1},
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xminorgrids,
yminorgrids
]
\addplot [color=red, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2064	0.00677417027640607\\
5600	0.00827369697114146\\
17856	0.00339378101208072\\
63104	0.00103722344719448\\
236544	0\\
};
\addplot [color=blue, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2064	0.00677830525626121\\
5600	0.00827052289141637\\
17856	0.00339628635432762\\
63104	0.00103001854134146\\
236544	0\\
};
\addplot [color=black, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
2064	0.00681732234409404\\
5600	0.00829381221897737\\
17856	0.00339819527482877\\
63104	0.00104042294719834\\
236544	0\\
};
\end{axis}
\end{tikzpicture}%

==> Figures_chen2015case/chen2015casev5c_nSec9_nDvar5_ref1_convPlot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmode=log,
xmin=4554,
xmax=100000,
xtick={  1000,  10000, 100000},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Degrees of freedom},
ymode=log,
ymin=0.00287490032633513,
ymax=0.0210146362870987,
ytick={0.0001,  0.001,   0.01,    0.1},
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xminorgrids,
yminorgrids
]
\addplot [color=red, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
4554	0.0209788023889824\\
15946	0.00884580123003661\\
59466	0.00287923439934592\\
229450	0\\
};
\addplot [color=blue, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
4554	0.0210146362870987\\
15946	0.00885664058099768\\
59466	0.00287889685402949\\
229450	0\\
};
\addplot [color=black, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
4554	0.0209493385849431\\
15946	0.00883293277931162\\
59466	0.00287490032633513\\
229450	0\\
};
\end{axis}
\end{tikzpicture}%

==> Figures_chen2015case/chen2015casev5c_nSec9_nDvar6_ref1_convPlot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmode=log,
xmin=5600,
xmax=100000,
xtick={  1000,  10000, 100000},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Degrees of freedom},
ymode=log,
ymin=0.00093640804976279,
ymax=0.01,
ytick={0.0001,  0.001,   0.01,    0.1},
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xminorgrids,
yminorgrids
]
\addplot [color=red, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
5600	0.00823539688300802\\
17856	0.00325017608266855\\
63104	0.00093640804976279\\
236544	0\\
};
\addplot [color=blue, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
5600	0.00823824179346581\\
17856	0.00325023120287408\\
63104	0.000940053782893205\\
236544	0\\
};
\addplot [color=black, line width=1.1pt, mark size=2.0pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
5600	0.0073183076043181\\
17856	0.00231477358240047\\
63104	0\\
};
\end{axis}
\end{tikzpicture}%

==> Figures_methodology/PSO_flowchart.tex <==
% \vspace{-0.5cm}

% \tikzstyle{startstop} = [rectangle, rounded corners, minimum width=1cm,text width=1cm, minimum height=1cm,text centered, draw=black, fill=red!30]
% \tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right angle=110, minimum width=4.5cm,text width=5cm, minimum height=1cm, text centered, draw=black, fill=blue!30,node distance=1.9cm,]
% \tikzstyle{process} = [rectangle, minimum width=7cm, text width=6.5cm, minimum height=1cm, text centered, draw=black, fill=orange!30,node distance=1.9cm]
% \tikzstyle{process2} = [rectangle, minimum width=0.1cm, text width=5cm, minimum height=1cm, text centered, draw=black, fill=orange!30]
% \tikzstyle{decision} = [diamond, minimum width=0.3cm, minimum height=0.1cm, text centered,text width=3.5cm, draw=black, fill=green!30, aspect=1.7,node distance=4cm]
% \tikzstyle{arrow} = [thick,->,>=stealth]
% \begin{tikzpicture}[node distance=2.5cm]
% \node (start) [startstop] {Start};
% \node (in1) [io, below of=start,yshift=-0.2cm] {Define the values of parameters $\alpha_1$, $\alpha_2$, $\omega$, parameters related to constraints and stopping criteria};
% \node (pro1) [process, below of=in1,yshift=-0.7cm] {Initialize the design variables $\boldsymbol{x}$ satisfying the equality and inequality constraints, and velocity $\boldsymbol{v}$};
% \node (dec0) [decision, below of=pro1] {Are the box constraints satisfied? $x_{k,\rm{min}}~\leq~x_{k}\leq~x_{k,\rm{max}}$; $k=1,2,...,n_x$};
% % \node (pro2) [process2, below of=pro1,yshift=-1cm] {$i=1$};
% \node (pro3) [process, below of=dec0,yshift=-2.5cm] {Create a geometry using $\boldsymbol{x}$, then prepare a mathematical model};
% \node (dec02) [decision, below of=pro3,yshift=0.9cm] {Are the equality and inequality constraints satisfied?};
% \node (pro32) [process, below of=dec02,yshift=-1.5cm] {Solve heat conduction boundary value problem (as described in section ) using IGA};
% \node (pro4) [process, below of=pro32] {Evaluate the objective function $f_{\mathrm{obj}}(\boldsymbol{x})$};
% \node (pro5) [process, below of=pro4,yshift=0.3cm] {Find $\mathrm{pbest}_k^i$ and $\mathrm{gbest}^i$};
% \node (pro6) [process, below of=pro5,yshift=-0.5cm] {Update position and velocity
% \begin{align*}
%      v_k^{i+1} &= \omega v_k^{i} + \alpha_1~\mathrm{rand}_1 ~(\mathrm{pbest}_k^i -x_k^{i})\\&\quad +\alpha_2~ \mathrm{rand}_2~(\mathrm{gbest}^i -x_k^{i})\\
%     x_k^{i+1} &= x_k^{i} + v_k^{i+1} 
%     \end{align*}};
% \node (dec1) [decision, below of=pro6] {Is the stopping conditions satisfied?};
% \node (out1) [io, below of=dec1,yshift=-1.3cm] {$\mathrm{gbest}^i$ is the optimal solution};
% % \node (pro7b) [process2,rotate=90, right of=dec1, yshift=-13cm, xshift=2cm] {$i=i+1$};
% \node (stop) [startstop, below of=out1,yshift=0.8cm] {Stop};
% \draw [arrow] (start) -- (in1);
% \draw [arrow] (in1) -- (pro1);
% \draw [arrow] (dec0.south) node[anchor=east,yshift=-0.3cm] {YES}-- coordinate[midway](m01)(pro3);
% \draw [arrow] (dec0.west) node[anchor=south east] {NO} -|  ++(-2,0) |- (m01.west);
% \draw [arrow] (pro3) -- (dec02);
% \draw [arrow] (dec02) -- node[anchor=east] {YES} (pro32);
% \draw [arrow] (pro32) -- (pro4);
% \draw [arrow] (pro4) -- coordinate[midway](m02)(pro5);
% \draw [arrow] (pro5) -- (pro6);
% \draw [arrow] (pro6) -- (dec1);
% \draw [arrow] (dec1) -- node[anchor=east] {YES}  (out1);
% \draw [arrow] (pro1) -- coordinate[midway](m1)(dec0);
% \draw [arrow] (dec1.east) node[anchor=south west] {NO} -|  ++(1.2,0) |- ([xshift=2.5]m1) --  (m1.east);
% \draw [arrow] (dec02.west) node[anchor=south east] {NO} -|  ++(-2.2,0) |-  coordinate[midway](midA3) (m02.west);
% % \node [black,right=0.1 of dec1] {False};
% \draw [arrow] (out1) -- (stop);
% \node (sidePro1) [process2,right of=dec02,rotate=90,yshift=-2cm] {i=i+1};
% \node (sidePro2) [process2,left of=dec0, rotate=90,xshift=-1.5cm,yshift=3.2cm] {$x_{k}=x_{k,\rm{min}},\quad \text{if}~x_{k}< x_{k,\rm{min}}$\\ $x_{k}=x_{k,\rm{max}}\quad \text{if}~ x_{k}>x_{k,\rm{max}}$};
% \node (sidePro3) [process2,left of=dec02, rotate=90,xshift=-3cm,yshift=3 cm] {$f_{\mathrm{obj}}(\boldsymbol{x})$= penalty value};
% \end{tikzpicture}
% \vspace{-0.5cm}



\vspace{-0.5cm}

\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=1cm,text width=1cm, minimum height=1cm,text centered, draw=black, fill=red!30]
\tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right angle=110, minimum width=4.5cm,text width=5cm, minimum height=1cm, text centered, draw=black, fill=blue!30,node distance=1.9cm,]
\tikzstyle{process} = [rectangle, minimum width=7cm, text width=6.5cm, minimum height=1cm, text centered, draw=black, fill=orange!30,node distance=1.9cm]
\tikzstyle{process2} = [rectangle, minimum width=0.1cm, text width=5cm, minimum height=1cm, text centered, draw=black, fill=orange!30]
\tikzstyle{decision} = [diamond, minimum width=0.3cm, minimum height=0.1cm, text centered,text width=3.5cm, draw=black, fill=green!30, aspect=1.7,node distance=4cm]
\tikzstyle{arrow} = [thick,->,>=stealth]
\begin{tikzpicture}[node distance=2.5cm]
\node (start) [startstop] {Start};
\node (in1) [io, below of=start,yshift=-0.2cm] {Define the values of parameters $\alpha_1$, $\alpha_2$, $\omega$, parameters related to constraints and stopping criteria};
\node (pro1) [process, below of=in1,yshift=-0.7cm] {Initialize the design variables $\boldsymbol{x}$ satisfying the equality and inequality constraints, and velocity $\boldsymbol{v}$};
\node (dec0) [decision, below of=pro1] {Are the box constraints satisfied? $x_{k,\rm{min}}~\leq~x_{k}\leq~x_{k,\rm{max}}$; $k=1,2,...,n_x$};
% \node (pro2) [process2, below of=pro1,yshift=-1cm] {$i=1$};
\node (pro3) [process, left of=start,xshift=11cm] {Create a geometry using $\boldsymbol{x}$, then prepare a mathematical model};
\node (dec02) [decision, below of=pro3,yshift=0.9cm] {Are the equality and inequality constraints satisfied?};
\node (pro32) [process, below of=dec02,yshift=-1.5cm] {Solve heat conduction boundary value problem (as described in section ) using IGA};
\node (pro4) [process, below of=pro32] {Evaluate the objective function $f_{\mathrm{obj}}(\boldsymbol{x})$};
\node (pro5) [process, below of=pro4,yshift=0.3cm] {Find $\mathrm{pbest}_k^i$ and $\mathrm{gbest}^i$};
\node (pro6) [process, below of=pro5,yshift=-0.5cm] {Update position and velocity
\begin{align*}
     v_k^{i+1} &= \omega v_k^{i} + \alpha_1~\mathrm{rand}_1 ~(\mathrm{pbest}_k^i -x_k^{i})\\&\quad +\alpha_2~ \mathrm{rand}_2~(\mathrm{gbest}^i -x_k^{i})\\
    x_k^{i+1} &= x_k^{i} + v_k^{i+1} 
    \end{align*}};
\node (dec1) [decision, below of=pro6] {Is the stopping conditions satisfied?};
\node (out1) [io, below of=dec1,yshift=-1.3cm] {$\mathrm{gbest}^i$ is the optimal solution};
% \node (pro7b) [process2,rotate=90, right of=dec1, yshift=-13cm, xshift=2cm] {$i=i+1$};
\node (stop) [startstop, below of=out1,yshift=0.8cm] {Stop};
\node (sidePro1) [process2,left of=dec1,xshift=-6.3cm] {$i=i+1$};
\node (sidePro2) [process2,below of=dec0,yshift=-1.2cm] {$x_{k}=x_{k,\rm{min}},\quad \text{if}~x_{k}< x_{k,\rm{min}}$\\ $x_{k}=x_{k,\rm{max}}\quad \text{if}~ x_{k}>x_{k,\rm{max}}$};
\node (sidePro3) [process2,right of=dec02, rotate=90,xshift=-3cm,yshift=-2cm] {$f_{\mathrm{obj}}(\boldsymbol{x})$= penalty value};

\draw [arrow] (start) -- (in1);
\draw [arrow] (in1) -- (pro1);
\draw [arrow] (dec0.east) node[anchor=south west,xshift=-0.3cm] {YES}-| ++(1,0) |- coordinate[midway](m01)(pro3);
\coordinate (Below dec0) at ($(dec0.south) + (0,-1.0cm)$);
\coordinate (East dec0) at ($(dec0.east) + (1.0cm,0)$);
\draw [arrow] (dec0.south) -- node[anchor=south east] {NO} (sidePro2);
\draw [arrow] (sidePro2.east) -|(East dec0);
\draw [arrow] (pro3) -- (dec02);
\draw [arrow] (dec02) -- node[anchor=east] {YES} (pro32);
\draw [arrow] (pro32) -- (pro4);
\draw [arrow] (pro4) -- coordinate[midway](m02)(pro5);
\draw [arrow] (pro5) -- (pro6);
\draw [arrow] (pro6) -- (dec1);
\draw [arrow] (dec1) -- node[anchor=east] {YES}  (out1);
\draw [arrow] (pro1) -- coordinate[midway](m1)(dec0);
\draw [arrow] (dec1.west) node[anchor=north east] {NO} --  (sidePro1.east);

\coordinate (West sidePro1) at ($(sidePro1.west) + (-1.5cm,0)$);
\draw [arrow] (sidePro1.west) -| (West sidePro1)  |- (m1.west);
% \draw [arrow] (dec1.west) node[anchor=north east] {NO} -|  ++(-9.4,0) |- ([xshift=2.5]m1) --  (m1.west);
\draw [arrow] (dec02.east) node[anchor=south west] {NO} -| (sidePro3.east);
\draw [arrow] (sidePro3.west) |- (m02.east);
% \draw [arrow] (dec02.east) node[anchor=south west] {NO} -|  ++(1.4,0) |-  coordinate[midway](midA3) (m02.east);
% % \node [black,right=0.1 of dec1] {False};
\draw [arrow] (out1) -- (stop);

\end{tikzpicture}
\vspace{-0.5cm}
